CPR for LLMs: Critical-Point Routing against Catastrophic Forgetting in Domain Adaptation

Supervised fine-tuning (SFT) is the de facto standard for adapting large language models (LLMs) to target domains, but it often degrades the model's general capabilities, a phenomenon known as catastrophic forgetting. Existing approaches typically modify the SFT loss to mitigate forgetting, but they inevitably operate along a domain-generality trade-off. In this work, we step outside this trade-off by decoupling the two capabilities at the model level: we keep the original base model for general capability, and selectively invoke the SFT expert only when domain-specific knowledge is required. Specifically, we propose CPR (Critical-Point Routing), a token-level routing framework between a base model and its expert derivative, based on critical tokens where the base model fails but the expert succeeds. We train a lightweight hierarchical router that estimates the expert-call probability per token, and pair it with a tailored inference procedure that combines momentum smoothing and threshold gating. Across diverse model-domain configurations, CPR achieves state-of-the-art across all settings, surpassing SFT expert by 1.4-5.5% in domain performance while recovering its general-capability drop from 3.4-14.5% to at most 0.5%, with minimal overhead from invoking the expert on only one-third of tokens.

==> Figures/Figure_tradeoff.tex <==

\centering
\includegraphics[width=2\columnwidth]{Figures/Figure_tradeoff_.pdf} 
\caption{\textbf{Trade-off of single-model baselines.} Domain vs. general accuracy across four model--domain settings. 
The dashed line is a linear fit (slope shown per panel); 
consistently negative slopes confirm that regularization-based methods 
operate along an inherent trade-off that cannot be eliminated within a single weight set.}
\label{fig:tradeoff}


==> Figures/Viz_csqa_math.tex <==

\centering
\begin{minipage}{2\columnwidth}
\small\textbf{Query 1}
\end{minipage}\\[1pt]
\includegraphics[width=2\columnwidth]{Figures/Viz_3.png}\\[-3pt]
\begin{minipage}{2\columnwidth}
\small\textbf{Query 2}
\end{minipage}\\[1pt]
\includegraphics[width=2\columnwidth]{Figures/Viz_4.png}
\caption{\textbf{Token-level routing examples on CSQA with Gemma3-4B (math domain).} Color coding follows Figure \ref{fig:viz_gsm_math}. 
Expert calls are sparse on out-of-domain queries.}
\label{fig:viz_csqa_math}


==> Figures/Viz_csqa_medical.tex <==

\centering
\begin{minipage}{2\columnwidth}
\small\textbf{Query 1}
\end{minipage}\\[1pt]
\includegraphics[width=2\columnwidth]{Figures/Viz_7.png}\\[-3pt]
\begin{minipage}{2\columnwidth}
\small\textbf{Query 2}
\end{minipage}\\[1pt]
\includegraphics[width=2\columnwidth]{Figures/Viz_8.png}
\caption{\textbf{Token-level routing examples on CSQA with Gemma3-4B (medical domain).} Color coding follows Figure \ref{fig:viz_gsm_math}. 
Expert calls are sparse on out-of-domain queries.}
\label{fig:viz_csqa_medical}


==> Figures/Viz_pubmedqa_medical.tex <==

\centering
\begin{minipage}{2\columnwidth}
\small\textbf{Query 1}
\end{minipage}\\[1pt]
\includegraphics[width=2\columnwidth]{Figures/Viz_5.png}\\[-3pt]
\begin{minipage}{2\columnwidth}
\small\textbf{Query 2}
\end{minipage}\\[1pt]
\includegraphics[width=2\columnwidth]{Figures/Viz_6.png}
\caption{\textbf{Token-level routing examples on PubMedQA with Gemma3-4B (medical domain).} Color coding follows Figure \ref{fig:viz_gsm_math}. }
\label{fig:viz_pubmed_medical}

